Lattice Determination of the $B^\ast B \pi$ Coupling

The coupling $g_{B^\ast B \pi}$ is related to the form factor at zero momentum of the axial current between $B^\ast$ and $B$ states. Moreover it is related to the effective coupling between heavy mesons and pions that appear the heavy meson chiral Lagrangian. This coupling has been evaluated on the lattice using static heavy quarks and light quark propagators determined by a stochastic inversion of the fermionic bilinear. We found the value $g=0.42(4)(8)$. Beside its theoretical interest, this quantity has phenomenological implications in $B \to \pi + \bar l l$ decays.

==> figure1.tex <==
%auto-ignore
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                %\setunitscale 0.216 %ie 0.24*0.9
                \setunitscale 0.150 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig4.1.ps hscale=62 vscale=62}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 243) \htext{$-0.020$}
\move (135 376) \htext{$-0.015$}
\move (135 509) \htext{$-0.010$}
\move (135 643) \htext{$-0.005$}
\move (135 776) \htext{$0.000$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$E^0(r,t), \kappa=0.14077$}
\textref h:C v:C
\move (266 343) \htext{$\bullet$}
\textref h:C v:C
\move (383 571) \htext{$\bullet$}
\textref h:C v:C
\move (431 665) \htext{$\bullet$}
\textref h:C v:C
\move (468 710) \htext{$\bullet$}
\textref h:C v:C
\move (500 716) \htext{$\bullet$}
\textref h:C v:C
\move (527 738) \htext{$\bullet$}
\textref h:C v:C
\move (552 750) \htext{$\bullet$}
\textref h:C v:C
\move (596 760) \htext{$\bullet$}
\textref h:C v:C
\move (616 764) \htext{$\bullet$}
\textref h:C v:C
\move (635 764) \htext{$\bullet$}
\textref h:C v:C
\move (653 768) \htext{$\bullet$}
\textref h:C v:C
\move (670 769) \htext{$\bullet$}
\textref h:C v:C
\move (687 769) \htext{$\bullet$}
\textref h:C v:C
\move (703 772) \htext{$\bullet$}
\textref h:C v:C
\move (733 769) \htext{$\bullet$}
\textref h:C v:C
\move (747 773) \htext{$\bullet$}
\textref h:C v:C
\move (761 773) \htext{$\bullet$}
\textref h:C v:C
\move (775 774) \htext{$\bullet$}
\textref h:C v:C
\move (788 774) \htext{$\bullet$}
\textref h:C v:C
\move (801 774) \htext{$\bullet$}
\textref h:C v:C
\move (813 774) \htext{$\bullet$}
\textref h:C v:C
\move (838 773) \htext{$\bullet$}
\textref h:C v:C
\move (850 774) \htext{$\bullet$}
\textref h:C v:C
\move (861 775) \htext{$\bullet$}
\textref h:C v:C
\move (872 775) \htext{$\bullet$}
\textref h:C v:C
\move (894 776) \htext{$\bullet$}
\textref h:C v:C
\move (905 775) \htext{$\bullet$}
\textref h:C v:C
\move (926 778) \htext{$\bullet$}
\textref h:C v:C
\move (936 776) \htext{$\bullet$}
\textref h:C v:C
\move (946 775) \htext{$\bullet$}
\textref h:C v:C
\move (956 776) \htext{$\bullet$}
\textref h:C v:C
\move (966 775) \htext{$\bullet$}
\textref h:C v:C
\move (976 774) \htext{$\bullet$}
\textref h:C v:C
\move (985 776) \htext{$\bullet$}
\textref h:C v:C
\move (1004 777) \htext{$\bullet$}
\textref h:C v:C
\move (1013 776) \htext{$\bullet$}
\textref h:C v:C
\move (1022 777) \htext{$\bullet$}
\textref h:C v:C
\move (1031 777) \htext{$\bullet$}
\textref h:C v:C
\move (1040 777) \htext{$\bullet$}
\textref h:C v:C
\move (1049 777) \htext{$\bullet$}
\textref h:C v:C
\move (1057 777) \htext{$\bullet$}
\textref h:C v:C
\move (1074 778) \htext{$\bullet$}
\textref h:C v:C
\move (1083 778) \htext{$\bullet$}
\textref h:C v:C
\move (1091 777) \htext{$\bullet$}
\textref h:C v:C
\move (1099 778) \htext{$\bullet$}
\textref h:C v:C
\move (1107 775) \htext{$\bullet$}
\textref h:C v:C
\move (1116 776) \htext{$\bullet$}
\textref h:C v:C
\move (1123 776) \htext{$\bullet$}
\textref h:C v:C
\move (1139 777) \htext{$\bullet$}
\textref h:C v:C
\move (1147 777) \htext{$\bullet$}
\textref h:C v:C
\move (1162 776) \htext{$\bullet$}
\textref h:C v:C
\move (1177 777) \htext{$\bullet$}
\textref h:C v:C
\move (1185 777) \htext{$\bullet$}
\textref h:C v:C
\move (1207 774) \htext{$\bullet$}
\textref h:C v:C
\move (1214 776) \htext{$\bullet$}
\textref h:C v:C
\move (1228 777) \htext{$\bullet$}
\textref h:C v:C
\move (1242 777) \htext{$\bullet$}
\textref h:C v:C
\move (1256 774) \htext{$\bullet$}
\textref h:C v:C
\move (1263 774) \htext{$\bullet$}
\textref h:C v:C
\move (1277 777) \htext{$\bullet$}
\textref h:C v:C
\move (1283 777) \htext{$\bullet$}
\textref h:C v:C
\move (1290 776) \htext{$\bullet$}
\textref h:C v:C
\move (1316 774) \htext{$\bullet$}
\textref h:C v:C
\move (1348 775) \htext{$\bullet$}
\textref h:C v:C
\move (1361 776) \htext{$\bullet$}
\textref h:C v:C
\move (1415 770) \htext{$\bullet$}
\textref h:C v:C
\move (1479 771) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 423) \htext{$\Diamond$}
\textref h:C v:C
\move (383 611) \htext{$\Diamond$}
\textref h:C v:C
\move (431 687) \htext{$\Diamond$}
\textref h:C v:C
\move (468 719) \htext{$\Diamond$}
\textref h:C v:C
\move (500 722) \htext{$\Diamond$}
\textref h:C v:C
\move (527 743) \htext{$\Diamond$}
\textref h:C v:C
\move (552 750) \htext{$\Diamond$}
\textref h:C v:C
\move (596 760) \htext{$\Diamond$}
\textref h:C v:C
\move (616 765) \htext{$\Diamond$}
\textref h:C v:C
\move (635 768) \htext{$\Diamond$}
\textref h:C v:C
\move (653 772) \htext{$\Diamond$}
\textref h:C v:C
\move (670 772) \htext{$\Diamond$}
\textref h:C v:C
\move (687 767) \htext{$\Diamond$}
\textref h:C v:C
\move (703 770) \htext{$\Diamond$}
\textref h:C v:C
\move (733 773) \htext{$\Diamond$}
\textref h:C v:C
\move (747 773) \htext{$\Diamond$}
\textref h:C v:C
\move (761 778) \htext{$\Diamond$}
\textref h:C v:C
\move (775 775) \htext{$\Diamond$}
\textref h:C v:C
\move (788 779) \htext{$\Diamond$}
\textref h:C v:C
\move (801 774) \htext{$\Diamond$}
\textref h:C v:C
\move (813 770) \htext{$\Diamond$}
\textref h:C v:C
\move (838 774) \htext{$\Diamond$}
\textref h:C v:C
\move (850 772) \htext{$\Diamond$}
\textref h:C v:C
\move (861 775) \htext{$\Diamond$}
\textref h:C v:C
\move (872 776) \htext{$\Diamond$}
\textref h:C v:C
\move (894 773) \htext{$\Diamond$}
\textref h:C v:C
\move (905 774) \htext{$\Diamond$}
\textref h:C v:C
\move (926 774) \htext{$\Diamond$}
\textref h:C v:C
\move (936 776) \htext{$\Diamond$}
\textref h:C v:C
\move (946 776) \htext{$\Diamond$}
\textref h:C v:C
\move (956 776) \htext{$\Diamond$}
\textref h:C v:C
\move (966 772) \htext{$\Diamond$}
\textref h:C v:C
\move (976 771) \htext{$\Diamond$}
\textref h:C v:C
\move (985 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 771) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 777) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 782) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 777) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 779) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 780) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 775) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 781) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 773) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 776) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 778) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 774) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 768) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 508) \htext{$\circ$}
\textref h:C v:C
\move (383 642) \htext{$\circ$}
\textref h:C v:C
\move (431 696) \htext{$\circ$}
\textref h:C v:C
\move (468 696) \htext{$\circ$}
\textref h:C v:C
\move (500 689) \htext{$\circ$}
\textref h:C v:C
\move (527 732) \htext{$\circ$}
\textref h:C v:C
\move (552 729) \htext{$\circ$}
\textref h:C v:C
\move (596 727) \htext{$\circ$}
\textref h:C v:C
\move (616 747) \htext{$\circ$}
\textref h:C v:C
\move (635 766) \htext{$\circ$}
\textref h:C v:C
\move (653 767) \htext{$\circ$}
\textref h:C v:C
\move (670 746) \htext{$\circ$}
\textref h:C v:C
\move (687 759) \htext{$\circ$}
\textref h:C v:C
\move (703 765) \htext{$\circ$}
\textref h:C v:C
\move (733 763) \htext{$\circ$}
\textref h:C v:C
\move (747 770) \htext{$\circ$}
\textref h:C v:C
\move (761 769) \htext{$\circ$}
\textref h:C v:C
\move (775 775) \htext{$\circ$}
\textref h:C v:C
\move (788 778) \htext{$\circ$}
\textref h:C v:C
\move (801 768) \htext{$\circ$}
\textref h:C v:C
\move (813 778) \htext{$\circ$}
\textref h:C v:C
\move (838 773) \htext{$\circ$}
\textref h:C v:C
\move (850 762) \htext{$\circ$}
\textref h:C v:C
\move (861 771) \htext{$\circ$}
\textref h:C v:C
\move (872 782) \htext{$\circ$}
\textref h:C v:C
\move (894 770) \htext{$\circ$}
\textref h:C v:C
\move (905 776) \htext{$\circ$}
\textref h:C v:C
\move (926 761) \htext{$\circ$}
\textref h:C v:C
\move (936 759) \htext{$\circ$}
\textref h:C v:C
\move (946 767) \htext{$\circ$}
\textref h:C v:C
\move (956 772) \htext{$\circ$}
\textref h:C v:C
\move (966 762) \htext{$\circ$}
\textref h:C v:C
\move (976 770) \htext{$\circ$}
\textref h:C v:C
\move (985 774) \htext{$\circ$}
\textref h:C v:C
\move (1004 762) \htext{$\circ$}
\textref h:C v:C
\move (1013 764) \htext{$\circ$}
\textref h:C v:C
\move (1022 771) \htext{$\circ$}
\textref h:C v:C
\move (1031 793) \htext{$\circ$}
\textref h:C v:C
\move (1040 786) \htext{$\circ$}
\textref h:C v:C
\move (1049 778) \htext{$\circ$}
\textref h:C v:C
\move (1057 769) \htext{$\circ$}
\textref h:C v:C
\move (1074 771) \htext{$\circ$}
\textref h:C v:C
\move (1083 773) \htext{$\circ$}
\textref h:C v:C
\move (1091 780) \htext{$\circ$}
\textref h:C v:C
\move (1099 777) \htext{$\circ$}
\textref h:C v:C
\move (1107 756) \htext{$\circ$}
\textref h:C v:C
\move (1116 776) \htext{$\circ$}
\textref h:C v:C
\move (1123 774) \htext{$\circ$}
\textref h:C v:C
\move (1139 787) \htext{$\circ$}
\textref h:C v:C
\move (1147 769) \htext{$\circ$}
\textref h:C v:C
\move (1162 779) \htext{$\circ$}
\textref h:C v:C
\move (1177 773) \htext{$\circ$}
\textref h:C v:C
\move (1185 782) \htext{$\circ$}
\textref h:C v:C
\move (1207 777) \htext{$\circ$}
\textref h:C v:C
\move (1214 780) \htext{$\circ$}
\textref h:C v:C
\move (1228 784) \htext{$\circ$}
\textref h:C v:C
\move (1242 775) \htext{$\circ$}
\textref h:C v:C
\move (1256 786) \htext{$\circ$}
\textref h:C v:C
\move (1263 775) \htext{$\circ$}
\textref h:C v:C
\move (1277 768) \htext{$\circ$}
\textref h:C v:C
\move (1283 773) \htext{$\circ$}
\textref h:C v:C
\move (1290 786) \htext{$\circ$}
\textref h:C v:C
\move (1316 756) \htext{$\circ$}
\textref h:C v:C
\move (1348 774) \htext{$\circ$}
\textref h:C v:C
\move (1361 805) \htext{$\circ$}
\textref h:C v:C
\move (1415 805) \htext{$\circ$}
\textref h:C v:C
\move (1479 847) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 260) \htext{$\Box$}
\textref h:C v:C
\move (383 649) \htext{$\Box$}
\textref h:C v:C
\move (431 739) \htext{$\Box$}
\textref h:C v:C
\move (468 662) \htext{$\Box$}
\textref h:C v:C
\move (500 798) \htext{$\Box$}
\textref h:C v:C
\move (527 761) \htext{$\Box$}
\textref h:C v:C
\move (552 724) \htext{$\Box$}
\textref h:C v:C
\move (596 694) \htext{$\Box$}
\textref h:C v:C
\move (616 755) \htext{$\Box$}
\textref h:C v:C
\move (635 782) \htext{$\Box$}
\textref h:C v:C
\move (653 798) \htext{$\Box$}
\textref h:C v:C
\move (670 724) \htext{$\Box$}
\textref h:C v:C
\move (687 809) \htext{$\Box$}
\textref h:C v:C
\move (703 803) \htext{$\Box$}
\textref h:C v:C
\move (733 817) \htext{$\Box$}
\textref h:C v:C
\move (747 805) \htext{$\Box$}
\textref h:C v:C
\move (761 773) \htext{$\Box$}
\textref h:C v:C
\move (775 741) \htext{$\Box$}
\textref h:C v:C
\move (788 849) \htext{$\Box$}
\textref h:C v:C
\move (801 777) \htext{$\Box$}
\textref h:C v:C
\move (813 798) \htext{$\Box$}
\textref h:C v:C
\move (838 777) \htext{$\Box$}
\textref h:C v:C
\move (850 776) \htext{$\Box$}
\textref h:C v:C
\move (861 764) \htext{$\Box$}
\textref h:C v:C
\move (872 820) \htext{$\Box$}
\textref h:C v:C
\move (894 731) \htext{$\Box$}
\textref h:C v:C
\move (905 756) \htext{$\Box$}
\textref h:C v:C
\move (926 724) \htext{$\Box$}
\textref h:C v:C
\move (936 694) \htext{$\Box$}
\textref h:C v:C
\move (946 748) \htext{$\Box$}
\textref h:C v:C
\move (956 741) \htext{$\Box$}
\textref h:C v:C
\move (966 738) \htext{$\Box$}
\textref h:C v:C
\move (976 797) \htext{$\Box$}
\textref h:C v:C
\move (985 739) \htext{$\Box$}
\textref h:C v:C
\move (1004 774) \htext{$\Box$}
\textref h:C v:C
\move (1013 763) \htext{$\Box$}
\textref h:C v:C
\move (1022 730) \htext{$\Box$}
\textref h:C v:C
\move (1031 715) \htext{$\Box$}
\textref h:C v:C
\move (1040 702) \htext{$\Box$}
\textref h:C v:C
\move (1049 794) \htext{$\Box$}
\textref h:C v:C
\move (1057 761) \htext{$\Box$}
\textref h:C v:C
\move (1074 861) \htext{$\Box$}
\textref h:C v:C
\move (1083 707) \htext{$\Box$}
\textref h:C v:C
\move (1091 772) \htext{$\Box$}
\textref h:C v:C
\move (1099 874) \htext{$\Box$}
\textref h:C v:C
\move (1107 698) \htext{$\Box$}
\textref h:C v:C
\move (1116 760) \htext{$\Box$}
\textref h:C v:C
\move (1123 766) \htext{$\Box$}
\textref h:C v:C
\move (1139 812) \htext{$\Box$}
\textref h:C v:C
\move (1147 751) \htext{$\Box$}
\textref h:C v:C
\move (1162 735) \htext{$\Box$}
\textref h:C v:C
\move (1177 763) \htext{$\Box$}
\textref h:C v:C
\move (1185 831) \htext{$\Box$}
\textref h:C v:C
\move (1207 824) \htext{$\Box$}
\textref h:C v:C
\move (1214 708) \htext{$\Box$}
\textref h:C v:C
\move (1228 788) \htext{$\Box$}
\textref h:C v:C
\move (1242 776) \htext{$\Box$}
\textref h:C v:C
\move (1256 738) \htext{$\Box$}
\textref h:C v:C
\move (1263 780) \htext{$\Box$}
\textref h:C v:C
\move (1277 672) \htext{$\Box$}
\textref h:C v:C
\move (1283 707) \htext{$\Box$}
\textref h:C v:C
\move (1290 772) \htext{$\Box$}
\textref h:C v:C
\move (1316 759) \htext{$\Box$}
\textref h:C v:C
\move (1348 821) \htext{$\Box$}
\textref h:C v:C
\move (1361 838) \htext{$\Box$}
\textref h:C v:C
\move (1415 866) \htext{$\Box$}
\textref h:C v:C
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}
\vspace{1em}
\begin{center}                                  
                \makebox[0pt]{\begin{texdraw}
                \normalsize
                \ifx\pathDEFINED\relax\else\let\pathDEFINED\relax
                 \def\QtGfr{\ifx (\TGre \let\YhetT\cpath\else\let\YhetT\relax\fi\YhetT}
                 \def\path (#1 #2){\move (#1 #2)\futurelet\TGre\QtGfr}
                 \def\cpath (#1 #2){\lvec (#1 #2)\futurelet\TGre\QtGfr}
                \fi
                \drawdim pt
                %\setunitscale 0.216 %ie 0.24*0.9
                \setunitscale 0.150 %ie 0.24*0.9
                \linewd 3
\special{PSfile=fig4.2.ps hscale=62 vscale=62}
\move(850 25) \textref h:C v:C \htext{distance $r$}
\move(25 510) \textref h:C v:C \vtext{}
\linewd 3
\textref h:C v:C
\move (266 75) \htext{0}
\move (500 75) \htext{2}
\move (733 75) \htext{4}
\move (966 75) \htext{6}
\move (1200 75) \htext{8}
\move (1433 75) \htext{10}
\textref h:R v:C
\move (135 224) \htext{$-0.10$}
\move (135 338) \htext{$-0.08$}
\move (135 452) \htext{$-0.06$}
\move (135 567) \htext{$-0.04$}
\move (135 681) \htext{$-0.02$}
\move (135 795) \htext{$0.00$}
\textref h:C v:C
\move(800 950) \textref h:C v:C \htext{$\overline{E}(r,t), \kappa=0.14077$}
\textref h:C v:C
\move (266 329) \htext{$\bullet$}
\textref h:C v:C
\move (383 690) \htext{$\bullet$}
\textref h:C v:C
\move (431 762) \htext{$\bullet$}
\textref h:C v:C
\move (468 782) \htext{$\bullet$}
\textref h:C v:C
\move (500 774) \htext{$\bullet$}
\textref h:C v:C
\move (527 786) \htext{$\bullet$}
\textref h:C v:C
\move (552 790) \htext{$\bullet$}
\textref h:C v:C
\move (596 792) \htext{$\bullet$}
\textref h:C v:C
\move (616 792) \htext{$\bullet$}
\textref h:C v:C
\move (635 791) \htext{$\bullet$}
\textref h:C v:C
\move (653 793) \htext{$\bullet$}
\textref h:C v:C
\move (670 794) \htext{$\bullet$}
\textref h:C v:C
\move (687 794) \htext{$\bullet$}
\textref h:C v:C
\move (703 794) \htext{$\bullet$}
\textref h:C v:C
\move (733 793) \htext{$\bullet$}
\textref h:C v:C
\move (747 794) \htext{$\bullet$}
\textref h:C v:C
\move (761 794) \htext{$\bullet$}
\textref h:C v:C
\move (775 794) \htext{$\bullet$}
\textref h:C v:C
\move (788 794) \htext{$\bullet$}
\textref h:C v:C
\move (801 795) \htext{$\bullet$}
\textref h:C v:C
\move (813 795) \htext{$\bullet$}
\textref h:C v:C
\move (838 795) \htext{$\bullet$}
\textref h:C v:C
\move (850 795) \htext{$\bullet$}
\textref h:C v:C
\move (861 795) \htext{$\bullet$}
\textref h:C v:C
\move (872 795) \htext{$\bullet$}
\textref h:C v:C
\move (894 795) \htext{$\bullet$}
\textref h:C v:C
\move (905 795) \htext{$\bullet$}
\textref h:C v:C
\move (926 795) \htext{$\bullet$}
\textref h:C v:C
\move (936 795) \htext{$\bullet$}
\textref h:C v:C
\move (946 795) \htext{$\bullet$}
\textref h:C v:C
\move (956 795) \htext{$\bullet$}
\textref h:C v:C
\move (966 795) \htext{$\bullet$}
\textref h:C v:C
\move (976 795) \htext{$\bullet$}
\textref h:C v:C
\move (985 795) \htext{$\bullet$}
\textref h:C v:C
\move (1004 795) \htext{$\bullet$}
\textref h:C v:C
\move (1013 795) \htext{$\bullet$}
\textref h:C v:C
\move (1022 795) \htext{$\bullet$}
\textref h:C v:C
\move (1031 795) \htext{$\bullet$}
\textref h:C v:C
\move (1040 795) \htext{$\bullet$}
\textref h:C v:C
\move (1049 795) \htext{$\bullet$}
\textref h:C v:C
\move (1057 795) \htext{$\bullet$}
\textref h:C v:C
\move (1074 796) \htext{$\bullet$}
\textref h:C v:C
\move (1083 795) \htext{$\bullet$}
\textref h:C v:C
\move (1091 795) \htext{$\bullet$}
\textref h:C v:C
\move (1099 795) \htext{$\bullet$}
\textref h:C v:C
\move (1107 795) \htext{$\bullet$}
\textref h:C v:C
\move (1116 795) \htext{$\bullet$}
\textref h:C v:C
\move (1123 795) \htext{$\bullet$}
\textref h:C v:C
\move (1139 795) \htext{$\bullet$}
\textref h:C v:C
\move (1147 795) \htext{$\bullet$}
\textref h:C v:C
\move (1162 795) \htext{$\bullet$}
\textref h:C v:C
\move (1177 795) \htext{$\bullet$}
\textref h:C v:C
\move (1185 795) \htext{$\bullet$}
\textref h:C v:C
\move (1207 795) \htext{$\bullet$}
\textref h:C v:C
\move (1214 795) \htext{$\bullet$}
\textref h:C v:C
\move (1228 795) \htext{$\bullet$}
\textref h:C v:C
\move (1242 795) \htext{$\bullet$}
\textref h:C v:C
\move (1256 795) \htext{$\bullet$}
\textref h:C v:C
\move (1263 796) \htext{$\bullet$}
\textref h:C v:C
\move (1277 794) \htext{$\bullet$}
\textref h:C v:C
\move (1283 795) \htext{$\bullet$}
\textref h:C v:C
\move (1290 795) \htext{$\bullet$}
\textref h:C v:C
\move (1316 795) \htext{$\bullet$}
\textref h:C v:C
\move (1348 795) \htext{$\bullet$}
\textref h:C v:C
\move (1361 795) \htext{$\bullet$}
\textref h:C v:C
\move (1415 795) \htext{$\bullet$}
\textref h:C v:C
\move (1479 795) \htext{$\bullet$}
\textref h:C v:C
\move(650 410) \htext{$\bullet$}
\textref h:L v:C
\move(695 410) \htext{$t=3$
}
\textref h:C v:C
\textref h:C v:C
\move (266 306) \htext{$\Diamond$}
\textref h:C v:C
\move (383 694) \htext{$\Diamond$}
\textref h:C v:C
\move (431 758) \htext{$\Diamond$}
\textref h:C v:C
\move (468 775) \htext{$\Diamond$}
\textref h:C v:C
\move (500 770) \htext{$\Diamond$}
\textref h:C v:C
\move (527 783) \htext{$\Diamond$}
\textref h:C v:C
\move (552 788) \htext{$\Diamond$}
\textref h:C v:C
\move (596 790) \htext{$\Diamond$}
\textref h:C v:C
\move (616 791) \htext{$\Diamond$}
\textref h:C v:C
\move (635 789) \htext{$\Diamond$}
\textref h:C v:C
\move (653 793) \htext{$\Diamond$}
\textref h:C v:C
\move (670 791) \htext{$\Diamond$}
\textref h:C v:C
\move (687 792) \htext{$\Diamond$}
\textref h:C v:C
\move (703 794) \htext{$\Diamond$}
\textref h:C v:C
\move (733 793) \htext{$\Diamond$}
\textref h:C v:C
\move (747 794) \htext{$\Diamond$}
\textref h:C v:C
\move (761 794) \htext{$\Diamond$}
\textref h:C v:C
\move (775 794) \htext{$\Diamond$}
\textref h:C v:C
\move (788 794) \htext{$\Diamond$}
\textref h:C v:C
\move (801 795) \htext{$\Diamond$}
\textref h:C v:C
\move (813 794) \htext{$\Diamond$}
\textref h:C v:C
\move (838 794) \htext{$\Diamond$}
\textref h:C v:C
\move (850 795) \htext{$\Diamond$}
\textref h:C v:C
\move (861 795) \htext{$\Diamond$}
\textref h:C v:C
\move (872 796) \htext{$\Diamond$}
\textref h:C v:C
\move (894 795) \htext{$\Diamond$}
\textref h:C v:C
\move (905 796) \htext{$\Diamond$}
\textref h:C v:C
\move (926 796) \htext{$\Diamond$}
\textref h:C v:C
\move (936 795) \htext{$\Diamond$}
\textref h:C v:C
\move (946 795) \htext{$\Diamond$}
\textref h:C v:C
\move (956 795) \htext{$\Diamond$}
\textref h:C v:C
\move (966 795) \htext{$\Diamond$}
\textref h:C v:C
\move (976 794) \htext{$\Diamond$}
\textref h:C v:C
\move (985 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1004 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1013 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1022 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1031 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1040 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1049 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1057 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1074 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1083 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1091 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1099 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1107 797) \htext{$\Diamond$}
\textref h:C v:C
\move (1116 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1123 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1139 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1147 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1162 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1177 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1185 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1207 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1214 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1228 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1242 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1256 797) \htext{$\Diamond$}
\textref h:C v:C
\move (1263 796) \htext{$\Diamond$}
\textref h:C v:C
\move (1277 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1283 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1290 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1316 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1348 795) \htext{$\Diamond$}
\textref h:C v:C
\move (1361 793) \htext{$\Diamond$}
\textref h:C v:C
\move (1415 794) \htext{$\Diamond$}
\textref h:C v:C
\move (1479 796) \htext{$\Diamond$}
\textref h:C v:C
\move(650 365) \htext{$\Diamond$}
\textref h:L v:C
\move(695 365) \htext{$t=4$
}
\textref h:C v:C
\textref h:C v:C
\move (266 314) \htext{$\circ$}
\textref h:C v:C
\move (383 695) \htext{$\circ$}
\textref h:C v:C
\move (431 751) \htext{$\circ$}
\textref h:C v:C
\move (468 766) \htext{$\circ$}
\textref h:C v:C
\move (500 768) \htext{$\circ$}
\textref h:C v:C
\move (527 779) \htext{$\circ$}
\textref h:C v:C
\move (552 785) \htext{$\circ$}
\textref h:C v:C
\move (596 791) \htext{$\circ$}
\textref h:C v:C
\move (616 789) \htext{$\circ$}
\textref h:C v:C
\move (635 790) \htext{$\circ$}
\textref h:C v:C
\move (653 798) \htext{$\circ$}
\textref h:C v:C
\move (670 786) \htext{$\circ$}
\textref h:C v:C
\move (687 794) \htext{$\circ$}
\textref h:C v:C
\move (703 795) \htext{$\circ$}
\textref h:C v:C
\move (733 795) \htext{$\circ$}
\textref h:C v:C
\move (747 791) \htext{$\circ$}
\textref h:C v:C
\move (761 795) \htext{$\circ$}
\textref h:C v:C
\move (775 795) \htext{$\circ$}
\textref h:C v:C
\move (788 792) \htext{$\circ$}
\textref h:C v:C
\move (801 795) \htext{$\circ$}
\textref h:C v:C
\move (813 793) \htext{$\circ$}
\textref h:C v:C
\move (838 794) \htext{$\circ$}
\textref h:C v:C
\move (850 792) \htext{$\circ$}
\textref h:C v:C
\move (861 796) \htext{$\circ$}
\textref h:C v:C
\move (872 797) \htext{$\circ$}
\textref h:C v:C
\move (894 794) \htext{$\circ$}
\textref h:C v:C
\move (905 798) \htext{$\circ$}
\textref h:C v:C
\move (926 797) \htext{$\circ$}
\textref h:C v:C
\move (936 796) \htext{$\circ$}
\textref h:C v:C
\move (946 793) \htext{$\circ$}
\textref h:C v:C
\move (956 798) \htext{$\circ$}
\textref h:C v:C
\move (966 794) \htext{$\circ$}
\textref h:C v:C
\move (976 795) \htext{$\circ$}
\textref h:C v:C
\move (985 797) \htext{$\circ$}
\textref h:C v:C
\move (1004 795) \htext{$\circ$}
\textref h:C v:C
\move (1013 795) \htext{$\circ$}
\textref h:C v:C
\move (1022 796) \htext{$\circ$}
\textref h:C v:C
\move (1031 793) \htext{$\circ$}
\textref h:C v:C
\move (1040 792) \htext{$\circ$}
\textref h:C v:C
\move (1049 795) \htext{$\circ$}
\textref h:C v:C
\move (1057 796) \htext{$\circ$}
\textref h:C v:C
\move (1074 794) \htext{$\circ$}
\textref h:C v:C
\move (1083 797) \htext{$\circ$}
\textref h:C v:C
\move (1091 794) \htext{$\circ$}
\textref h:C v:C
\move (1099 795) \htext{$\circ$}
\textref h:C v:C
\move (1107 800) \htext{$\circ$}
\textref h:C v:C
\move (1116 796) \htext{$\circ$}
\textref h:C v:C
\move (1123 795) \htext{$\circ$}
\textref h:C v:C
\move (1139 793) \htext{$\circ$}
\textref h:C v:C
\move (1147 793) \htext{$\circ$}
\textref h:C v:C
\move (1162 794) \htext{$\circ$}
\textref h:C v:C
\move (1177 793) \htext{$\circ$}
\textref h:C v:C
\move (1185 797) \htext{$\circ$}
\textref h:C v:C
\move (1207 795) \htext{$\circ$}
\textref h:C v:C
\move (1214 795) \htext{$\circ$}
\textref h:C v:C
\move (1228 790) \htext{$\circ$}
\textref h:C v:C
\move (1242 796) \htext{$\circ$}
\textref h:C v:C
\move (1256 799) \htext{$\circ$}
\textref h:C v:C
\move (1263 801) \htext{$\circ$}
\textref h:C v:C
\move (1277 798) \htext{$\circ$}
\textref h:C v:C
\move (1283 799) \htext{$\circ$}
\textref h:C v:C
\move (1290 792) \htext{$\circ$}
\textref h:C v:C
\move (1316 800) \htext{$\circ$}
\textref h:C v:C
\move (1348 795) \htext{$\circ$}
\textref h:C v:C
\move (1361 798) \htext{$\circ$}
\textref h:C v:C
\move (1415 794) \htext{$\circ$}
\textref h:C v:C
\move (1479 789) \htext{$\circ$}
\textref h:C v:C
\move(650 320) \htext{$\circ$}
\textref h:L v:C
\move(695 320) \htext{$t=5$
}
\textref h:C v:C
\textref h:C v:C
\move (266 369) \htext{$\Box$}
\textref h:C v:C
\move (383 703) \htext{$\Box$}
\textref h:C v:C
\move (431 737) \htext{$\Box$}
\textref h:C v:C
\move (468 739) \htext{$\Box$}
\textref h:C v:C
\move (500 782) \htext{$\Box$}
\textref h:C v:C
\move (527 776) \htext{$\Box$}
\textref h:C v:C
\move (552 774) \htext{$\Box$}
\textref h:C v:C
\move (596 792) \htext{$\Box$}
\textref h:C v:C
\move (616 779) \htext{$\Box$}
\textref h:C v:C
\move (635 776) \htext{$\Box$}
\textref h:C v:C
\move (653 787) \htext{$\Box$}
\textref h:C v:C
\move (670 765) \htext{$\Box$}
\textref h:C v:C
\move (687 786) \htext{$\Box$}
\textref h:C v:C
\move (703 789) \htext{$\Box$}
\textref h:C v:C
\move (733 802) \htext{$\Box$}
\textref h:C v:C
\move (747 794) \htext{$\Box$}
\textref h:C v:C
\move (761 788) \htext{$\Box$}
\textref h:C v:C
\move (775 791) \htext{$\Box$}
\textref h:C v:C
\move (788 784) \htext{$\Box$}
\textref h:C v:C
\move (801 791) \htext{$\Box$}
\textref h:C v:C
\move (813 798) \htext{$\Box$}
\textref h:C v:C
\move (838 795) \htext{$\Box$}
\textref h:C v:C
\move (850 788) \htext{$\Box$}
\textref h:C v:C
\move (861 791) \htext{$\Box$}
\textref h:C v:C
\move (872 783) \htext{$\Box$}
\textref h:C v:C
\move (894 793) \htext{$\Box$}
\textref h:C v:C
\move (905 784) \htext{$\Box$}
\textref h:C v:C
\move (926 790) \htext{$\Box$}
\textref h:C v:C
\move (936 791) \htext{$\Box$}
\textref h:C v:C
\move (946 786) \htext{$\Box$}
\textref h:C v:C
\move (956 801) \htext{$\Box$}
\textref h:C v:C
\move (966 794) \htext{$\Box$}
\textref h:C v:C
\move (976 789) \htext{$\Box$}
\textref h:C v:C
\move (985 797) \htext{$\Box$}
\textref h:C v:C
\move (1004 769) \htext{$\Box$}
\textref h:C v:C
\move (1013 790) \htext{$\Box$}
\textref h:C v:C
\move (1022 800) \htext{$\Box$}
\textref h:C v:C
\move (1031 788) \htext{$\Box$}
\textref h:C v:C
\move (1040 796) \htext{$\Box$}
\textref h:C v:C
\move (1049 800) \htext{$\Box$}
\textref h:C v:C
\move (1057 800) \htext{$\Box$}
\textref h:C v:C
\move (1074 816) \htext{$\Box$}
\textref h:C v:C
\move (1083 786) \htext{$\Box$}
\textref h:C v:C
\move (1091 787) \htext{$\Box$}
\textref h:C v:C
\move (1099 779) \htext{$\Box$}
\textref h:C v:C
\move (1107 814) \htext{$\Box$}
\textref h:C v:C
\move (1116 794) \htext{$\Box$}
\textref h:C v:C
\move (1123 786) \htext{$\Box$}
\textref h:C v:C
\move (1139 799) \htext{$\Box$}
\textref h:C v:C
\move (1147 803) \htext{$\Box$}
\textref h:C v:C
\move (1162 777) \htext{$\Box$}
\textref h:C v:C
\move (1177 788) \htext{$\Box$}
\textref h:C v:C
\move (1185 792) \htext{$\Box$}
\textref h:C v:C
\move (1207 786) \htext{$\Box$}
\textref h:C v:C
\move (1214 787) \htext{$\Box$}
\textref h:C v:C
\move (1228 787) \htext{$\Box$}
\textref h:C v:C
\move (1242 793) \htext{$\Box$}
\textref h:C v:C
\move (1256 787) \htext{$\Box$}
\textref h:C v:C
\move (1263 803) \htext{$\Box$}
\textref h:C v:C
\move (1277 800) \htext{$\Box$}
\textref h:C v:C
\move (1283 800) \htext{$\Box$}
\textref h:C v:C
\move (1290 782) \htext{$\Box$}
\textref h:C v:C
\move (1316 809) \htext{$\Box$}
\textref h:C v:C
\move (1348 784) \htext{$\Box$}
\textref h:C v:C
\move (1361 789) \htext{$\Box$}
\textref h:C v:C
\move (1415 774) \htext{$\Box$}
\textref h:C v:C
\move (1479 765) \htext{$\Box$}
\textref h:C v:C
\move(650 275) \htext{$\Box$}
\textref h:L v:C
\move(695 275) \htext{$t=6$
}
\textref h:C v:C
\end{texdraw}}
\end{center}

